Benchmarks for Deep Off-Policy Evaluation

Off-policy evaluation (OPE) holds the promise of being able to leverage large, offline datasets for both evaluating and selecting complex policies for decision making. The ability to learn offline is particularly important in many real-world domains, such as in healthcare, recommender systems, or robotics, where online data collection is an expensive and potentially dangerous process. Being able to accurately evaluate and select high-performing policies without requiring online interaction could yield significant benefits in safety, time, and cost for these applications. While many OPE methods have been proposed in recent years, comparing results between papers is difficult because currently there is a lack of a comprehensive and unified benchmark, and measuring algorithmic progress has been challenging due to the lack of difficult evaluation tasks. In order to address this gap, we present a collection of policies that in conjunction with existing offline datasets can be used for benchmarking off-policy evaluation. Our tasks include a range of challenging high-dimensional continuous control problems, with wide selections of datasets and policies for performing policy selection. The goal of our benchmark is to provide a standardized measure of progress that is motivated from a set of principles designed to challenge and test the limits of existing OPE methods. We perform an evaluation of state-of-the-art algorithms and provide open-source access to our data and code to foster future research in this area.

==> (inline-0) <==
\begin{tabular}{c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c@{\hspace{.1cm}}c}
  \includegraphics[width=.19\linewidth]{figures/gt_curves_cheetah_run_0.995.pdf} &
  \includegraphics[width=.19\linewidth]{figures/gt_curves_finger_turn_hard_0.995.pdf} &
  \includegraphics[width=.19\linewidth]{figures/gt_curves_humanoid_run_0.995.pdf} &
  \includegraphics[width=.19\linewidth]{figures/gt_curves_walker_stand_0.995.pdf} &
  \includegraphics[width=.19\linewidth]{figures/gt_curves_manipulator_insert_peg_0.995.pdf} \\
 \end{tabular}
\begin{tabular}{@{\hspace{.2cm}}l@{\hspace{.1cm}}l@{\hspace{.3cm}}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.2cm}}}
 \toprule
& &\multirow{2}{*}{}  & \multicolumn{2}{c}{Cartpole} & \multicolumn{2}{c}{Cheetah} & \multicolumn{2}{c}{Finger} & \multicolumn{2}{c}{Fish} & \multicolumn{2}{c}{Humanoid}\\
& &  & \multicolumn{2}{c}{swingup} & \multicolumn{2}{c}{run} & \multicolumn{2}{c}{turn hard} & \multicolumn{2}{c}{swim} & \multicolumn{2}{c}{run}\\
\midrule
\multirow{8}{*}{\rotatebox{90}{{\bf Absolute Error} btw.}} & \multirow{8}{*}{\rotatebox{90}{OPE and ground truth}} & Variational power method &$\color{dgray} 37.53$ & $\color{dgray} {\scriptstyle \, \pm 3.50}$ & $\color{dgray} 61.89$ & $\color{dgray} {\scriptstyle \, \pm 4.25}$ & $\color{dgray} 46.22$ & $\color{dgray} {\scriptstyle \, \pm 3.93}$ & $\color{dgray} 31.27$ & $\color{dgray} {\scriptstyle \, \pm 0.99}$ & $\color{dgray} 35.29$ & $\color{dgray} {\scriptstyle \, \pm 3.03}$\\
& & Importance Sampling &$\color{dgray} 68.75$ & $\color{dgray} {\scriptstyle \, \pm 2.39}$ & $\color{dgray} 44.29$ & $\color{dgray} {\scriptstyle \, \pm 1.91}$ & $\color{dgray} 90.10$ & $\color{dgray} {\scriptstyle \, \pm 4.68}$ & $\color{dgray} 34.82$ & $\color{dgray} {\scriptstyle \, \pm 1.93}$ & $\color{dgray} 27.89$ & $\color{dgray} {\scriptstyle \, \pm 1.98}$\\
& & Best DICE &$\color{dgray} 22.73$ & $\color{dgray} {\scriptstyle \, \pm 1.65}$ & $\color{dgray} 23.35$ & $\color{dgray} {\scriptstyle \, \pm 1.32}$ & $\color{dgray} 33.52$ & $\color{dgray} {\scriptstyle \, \pm 3.48}$ & $\color{dgray} 59.48$ & $\color{dgray} {\scriptstyle \, \pm 2.47}$ & $\color{dgray} 31.42$ & $\color{dgray} {\scriptstyle \, \pm 2.04}$\\
& & Model based - FF &$\bf 6.80$ & $\bf {\scriptstyle \, \pm 0.85}$ & $\color{dgray} 13.64$ & $\color{dgray} {\scriptstyle \, \pm 0.59}$ & $\color{dgray} 35.99$ & $\color{dgray} {\scriptstyle \, \pm 3.00}$ & $\bf 4.75$ & $\bf {\scriptstyle \, \pm 0.23}$ & $\color{dgray} 30.12$ & $\color{dgray} {\scriptstyle \, \pm 2.40}$\\
& & FQE (L2) &$\color{dgray} 19.02$ & $\color{dgray} {\scriptstyle \, \pm 1.34}$ & $\color{dgray} 48.26$ & $\color{dgray} {\scriptstyle \, \pm 1.78}$ & $\color{dgray} 27.91$ & $\color{dgray} {\scriptstyle \, \pm 1.18}$ & $\color{dgray} 19.82$ & $\color{dgray} {\scriptstyle \, \pm 1.57}$ & $\color{dgray} 56.28$ & $\color{dgray} {\scriptstyle \, \pm 3.52}$\\
& & Doubly Robust (IS, FQE) &$\color{dgray} 24.38$ & $\color{dgray} {\scriptstyle \, \pm 2.51}$ & $\color{dgray} 40.27$ & $\color{dgray} {\scriptstyle \, \pm 2.05}$ & $\color{dgray} 25.26$ & $\color{dgray} {\scriptstyle \, \pm 2.48}$ & $\color{dgray} 20.28$ & $\color{dgray} {\scriptstyle \, \pm 1.90}$ & $\color{dgray} 53.64$ & $\color{dgray} {\scriptstyle \, \pm 3.68}$\\
& & FQE (distributional) &$\color{dgray} 12.63$ & $\color{dgray} {\scriptstyle \, \pm 1.21}$ & $\color{dgray} 36.50$ & $\color{dgray} {\scriptstyle \, \pm 1.62}$ & $\bf 10.23$ & $\bf {\scriptstyle \, \pm 0.93}$ & $\color{dgray} 7.76$ & $\color{dgray} {\scriptstyle \, \pm 0.95}$ & $\color{dgray} 32.36$ & $\color{dgray} {\scriptstyle \, \pm 2.27}$\\
& & Model based - AR &$\bf 5.32$ & $\bf {\scriptstyle \, \pm 0.54}$ & $\bf 4.64$ & $\bf {\scriptstyle \, \pm 0.46}$ & $\color{dgray} 22.93$ & $\color{dgray} {\scriptstyle \, \pm 1.72}$ & $\bf 4.31$ & $\bf {\scriptstyle \, \pm 0.22}$ & $\bf 20.95$ & $\bf {\scriptstyle \, \pm 1.61}$\\
\midrule
\midrule
& & \multirow{2}{*}{}  & \multicolumn{2}{c}{Walker} & \multicolumn{2}{c}{Walker} & \multicolumn{2}{c}{Manipulator} & \multicolumn{2}{c}{Manipulator} & \multicolumn{2}{c}{\multirow{2}{*}{Median $\downarrow$}}\\
& &  & \multicolumn{2}{c}{stand} & \multicolumn{2}{c}{walk} & \multicolumn{2}{c}{insert ball} & \multicolumn{2}{c}{insert peg}\\
\midrule
\multirow{8}{*}{\rotatebox{90}{{\bf Absolute Error} btw.}} & \multirow{8}{*}{\rotatebox{90}{OPE and ground truth}} & Variational power method &$\color{dgray} 96.76$ & $\color{dgray} {\scriptstyle \, \pm 3.59}$ & $\color{dgray} 87.24$ & $\color{dgray} {\scriptstyle \, \pm 4.25}$ & $\color{dgray} 79.25$ & $\color{dgray} {\scriptstyle \, \pm 6.19}$ & $\color{dgray} 21.95$ & $\color{dgray} {\scriptstyle \, \pm 1.17}$ & \multicolumn{2}{c}{$46.22$}\\
& & Importance Sampling &$\color{dgray} 66.50$ & $\color{dgray} {\scriptstyle \, \pm 1.90}$ & $\color{dgray} 67.24$ & $\color{dgray} {\scriptstyle \, \pm 2.70}$ & $\color{dgray} 29.93$ & $\color{dgray} {\scriptstyle \, \pm 1.10}$ & $\color{dgray} 12.78$ & $\color{dgray} {\scriptstyle \, \pm 0.66}$ & \multicolumn{2}{c}{$44.29$}\\
& & Best DICE &$\color{dgray} 27.58$ & $\color{dgray} {\scriptstyle \, \pm 3.01}$ & $\color{dgray} 47.28$ & $\color{dgray} {\scriptstyle \, \pm 3.13}$ & $\color{dgray} 103.45$ & $\color{dgray} {\scriptstyle \, \pm 5.21}$ & $\color{dgray} 22.75$ & $\color{dgray} {\scriptstyle \, \pm 3.00}$ & \multicolumn{2}{c}{$31.42$}\\
& & Model based - FF &$\color{dgray} 23.34$ & $\color{dgray} {\scriptstyle \, \pm 2.41}$ & $\color{dgray} 52.23$ & $\color{dgray} {\scriptstyle \, \pm 2.34}$ & $\color{dgray} 34.30$ & $\color{dgray} {\scriptstyle \, \pm 2.55}$ & $\color{dgray} 121.12$ & $\color{dgray} {\scriptstyle \, \pm 1.58}$ & \multicolumn{2}{c}{$30.12$}\\
& & FQE (L2) &$\bf 6.51$ & $\bf {\scriptstyle \, \pm 0.71}$ & $\color{dgray} 18.34$ & $\color{dgray} {\scriptstyle \, \pm 0.95}$ & $\color{dgray} 36.32$ & $\color{dgray} {\scriptstyle \, \pm 1.07}$ & $\color{dgray} 31.12$ & $\color{dgray} {\scriptstyle \, \pm 2.37}$ & \multicolumn{2}{c}{$27.91$}\\
& & Doubly Robust (IS, FQE) &$\color{dgray} 26.82$ & $\color{dgray} {\scriptstyle \, \pm 2.66}$ & $\color{dgray} 24.63$ & $\color{dgray} {\scriptstyle \, \pm 1.69}$ & $\color{dgray} 13.33$ & $\color{dgray} {\scriptstyle \, \pm 1.16}$ & $\color{dgray} 22.28$ & $\color{dgray} {\scriptstyle \, \pm 2.34}$ & \multicolumn{2}{c}{$24.63$}\\
& & FQE (distributional) &$\color{dgray} 21.49$ & $\color{dgray} {\scriptstyle \, \pm 1.41}$ & $\color{dgray} 27.57$ & $\color{dgray} {\scriptstyle \, \pm 1.54}$ & $\bf 9.75$ & $\bf {\scriptstyle \, \pm 1.10}$ & $\color{dgray} 12.66$ & $\color{dgray} {\scriptstyle \, \pm 1.39}$ & \multicolumn{2}{c}{$12.66$}\\
& & Model based - AR &$\color{dgray} 19.12$ & $\color{dgray} {\scriptstyle \, \pm 1.23}$ & $\bf 5.14$ & $\bf {\scriptstyle \, \pm 0.49}$ & $\color{dgray} 17.13$ & $\color{dgray} {\scriptstyle \, \pm 1.34}$ & $\bf 9.71$ & $\bf {\scriptstyle \, \pm 0.70}$ & \multicolumn{2}{c}{$9.71$}\\
 \bottomrule
 \end{tabular}
\begin{tabular}{@{\hspace{.2cm}}l@{\hspace{.1cm}}l@{\hspace{.3cm}}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.2cm}}}
 \toprule
& &\multirow{2}{*}{}  & \multicolumn{2}{c}{Cartpole} & \multicolumn{2}{c}{Cheetah} & \multicolumn{2}{c}{Finger} & \multicolumn{2}{c}{Fish} & \multicolumn{2}{c}{Humanoid}\\
& &  & \multicolumn{2}{c}{swingup} & \multicolumn{2}{c}{run} & \multicolumn{2}{c}{turn hard} & \multicolumn{2}{c}{swim} & \multicolumn{2}{c}{run}\\
\midrule
\multirow{8}{*}{\rotatebox{90}{ Rank Correlation btw.}} & \multirow{8}{*}{\rotatebox{90}{OPE and ground truth}} & Importance Sampling &$\color{dgray} -0.23$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\color{dgray} -0.01$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$ & $\color{dgray} -0.45$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & $\color{dgray} -0.17$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\bf 0.91$ & $\bf {\scriptstyle \, \pm 0.02}$\\
& & Best DICE &$\color{dgray} -0.16$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\color{dgray} 0.07$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\color{dgray} -0.22$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\color{dgray} 0.44$ & $\color{dgray} {\scriptstyle \, \pm 0.09}$ & $\color{dgray} -0.10$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$\\
& & Variational power method &$\color{dgray} 0.01$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\color{dgray} 0.01$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$ & $\color{dgray} -0.25$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\color{dgray} 0.56$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & $\color{dgray} 0.36$ & $\color{dgray} {\scriptstyle \, \pm 0.09}$\\
& & Doubly Robust (IS, FQE) &$\color{dgray} 0.55$ & $\color{dgray} {\scriptstyle \, \pm 0.09}$ & $\color{dgray} 0.56$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & $\color{dgray} 0.67$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\color{dgray} 0.11$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$ & $\color{dgray} -0.03$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$\\
& & Model based - FF &$\color{dgray} 0.83$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\bf 0.64$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\color{dgray} 0.08$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\bf 0.95$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\color{dgray} 0.35$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$\\
& & FQE (distributional) &$\color{dgray} 0.69$ & $\color{dgray} {\scriptstyle \, \pm 0.07}$ & $\bf 0.67$ & $\bf {\scriptstyle \, \pm 0.06}$ & $\bf 0.94$ & $\bf {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 0.59$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & $\color{dgray} 0.74$ & $\color{dgray} {\scriptstyle \, \pm 0.06}$\\
& & FQE (L2) &$\color{dgray} 0.70$ & $\color{dgray} {\scriptstyle \, \pm 0.07}$ & $\color{dgray} 0.56$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & $\color{dgray} 0.83$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$ & $\color{dgray} 0.10$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$ & $\color{dgray} -0.02$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$\\
& & Model based - AR &$\bf 0.91$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\bf 0.74$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\color{dgray} 0.57$ & $\color{dgray} {\scriptstyle \, \pm 0.09}$ & $\bf 0.96$ & $\bf {\scriptstyle \, \pm 0.01}$ & $\bf 0.90$ & $\bf {\scriptstyle \, \pm 0.02}$\\
\midrule
\midrule
& & \multirow{2}{*}{}  & \multicolumn{2}{c}{Walker} & \multicolumn{2}{c}{Walker} & \multicolumn{2}{c}{Manipulator} & \multicolumn{2}{c}{Manipulator} & \multicolumn{2}{c}{\multirow{2}{*}{Median $\uparrow$}}\\
& &  & \multicolumn{2}{c}{stand} & \multicolumn{2}{c}{walk} & \multicolumn{2}{c}{insert ball} & \multicolumn{2}{c}{insert peg}\\
\midrule
\multirow{8}{*}{\rotatebox{90}{ Rank Correlation btw.}} & \multirow{8}{*}{\rotatebox{90}{OPE and ground truth}} & Importance Sampling &$\color{dgray} 0.59$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & $\color{dgray} 0.38$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & $\color{dgray} -0.72$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\color{dgray} -0.25$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & \multicolumn{2}{c}{$-0.17$}\\
& & Best DICE &$\color{dgray} -0.11$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$ & $\color{dgray} -0.58$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & $\color{dgray} 0.19$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\color{dgray} -0.35$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & \multicolumn{2}{c}{$-0.11$}\\
& & Variational power method &$\color{dgray} -0.35$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & $\color{dgray} -0.10$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\bf 0.61$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\bf 0.41$ & $\bf {\scriptstyle \, \pm 0.09}$ & \multicolumn{2}{c}{$0.01$}\\
& & Doubly Robust (IS, FQE) &$\color{dgray} 0.88$ & $\color{dgray} {\scriptstyle \, \pm 0.03}$ & $\color{dgray} 0.85$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$ & $\color{dgray} 0.42$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & $\color{dgray} -0.47$ & $\color{dgray} {\scriptstyle \, \pm 0.09}$ & \multicolumn{2}{c}{$0.55$}\\
& & Model based - FF &$\color{dgray} 0.82$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$ & $\color{dgray} 0.80$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\color{dgray} 0.06$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & $\color{dgray} -0.56$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & \multicolumn{2}{c}{$0.64$}\\
& & FQE (distributional) &$\color{dgray} 0.87$ & $\color{dgray} {\scriptstyle \, \pm 0.02}$ & $\color{dgray} 0.89$ & $\color{dgray} {\scriptstyle \, \pm 0.03}$ & $\bf 0.63$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\color{dgray} -0.23$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & \multicolumn{2}{c}{$0.69$}\\
& & FQE (L2) &$\bf 0.96$ & $\bf {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 0.94$ & $\color{dgray} {\scriptstyle \, \pm 0.02}$ & $\bf 0.70$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\color{dgray} -0.48$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & \multicolumn{2}{c}{$0.70$}\\
& & Model Based - AR &$\bf 0.96$ & $\bf {\scriptstyle \, \pm 0.01}$ & $\bf 0.98$ & $\bf {\scriptstyle \, \pm 0.00}$ & $\color{dgray} -0.33$ & $\color{dgray} {\scriptstyle \, \pm 0.09}$ & $\bf 0.47$ & $\bf {\scriptstyle \, \pm 0.09}$ & \multicolumn{2}{c}{$0.90$}\\
 \bottomrule
 \end{tabular}
\begin{tabular}{@{\hspace{.2cm}}l@{\hspace{.1cm}}l@{\hspace{.3cm}}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.3cm}}r@{}l@{\hspace{.2cm}}}
 \toprule
& &\multirow{2}{*}{}  & \multicolumn{2}{c}{Cartpole} & \multicolumn{2}{c}{Cheetah} & \multicolumn{2}{c}{Finger} & \multicolumn{2}{c}{Fish} & \multicolumn{2}{c}{Humanoid}\\
& &  & \multicolumn{2}{c}{swingup} & \multicolumn{2}{c}{run} & \multicolumn{2}{c}{turn hard} & \multicolumn{2}{c}{swim} & \multicolumn{2}{c}{run}\\
\midrule
\multirow{8}{*}{\rotatebox{90}{{\bf Regret@5} for}} & \multirow{8}{*}{\rotatebox{90}{OPE \vs{} ground truth}} & Importance Sampling &$\color{dgray} 0.73$ & $\color{dgray} {\scriptstyle \, \pm 0.16}$ & $\color{dgray} 0.40$ & $\color{dgray} {\scriptstyle \, \pm 0.21}$ & $\color{dgray} 0.64$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\color{dgray} 0.12$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\bf 0.31$ & $\bf {\scriptstyle \, \pm 0.09}$\\
& & Best DICE &$\color{dgray} 0.68$ & $\color{dgray} {\scriptstyle \, \pm 0.41}$ & $\color{dgray} 0.27$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\color{dgray} 0.44$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$ & $\bf 0.35$ & $\bf {\scriptstyle \, \pm 0.24}$ & $\color{dgray} 0.84$ & $\color{dgray} {\scriptstyle \, \pm 0.22}$\\
& & Variational power method &$\color{dgray} 0.50$ & $\color{dgray} {\scriptstyle \, \pm 0.13}$ & $\color{dgray} 0.37$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$ & $\color{dgray} 0.45$ & $\color{dgray} {\scriptstyle \, \pm 0.13}$ & $\bf 0.02$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\color{dgray} 0.56$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$\\
& & Doubly Robust (IS, FQE) &$\color{dgray} 0.28$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\bf 0.09$ & $\bf {\scriptstyle \, \pm 0.05}$ & $\color{dgray} 0.56$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$ & $\color{dgray} 0.61$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$ & $\color{dgray} 0.99$ & $\color{dgray} {\scriptstyle \, \pm 0.00}$\\
& & FQE (L2) &$\color{dgray} 0.06$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$ & $\color{dgray} 0.17$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\bf 0.30$ & $\bf {\scriptstyle \, \pm 0.11}$ & $\color{dgray} 0.50$ & $\color{dgray} {\scriptstyle \, \pm 0.03}$ & $\color{dgray} 0.99$ & $\color{dgray} {\scriptstyle \, \pm 0.00}$\\
& & Model based - FF &$\bf 0.02$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\color{dgray} 0.24$ & $\color{dgray} {\scriptstyle \, \pm 0.12}$ & $\color{dgray} 0.43$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$ & $\bf 0.00$ & $\bf {\scriptstyle \, \pm 0.00}$ & $\color{dgray} 0.44$ & $\color{dgray} {\scriptstyle \, \pm 0.02}$\\
& & FQE (distributional) &$\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\bf 0.11$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\bf 0.10$ & $\bf {\scriptstyle \, \pm 0.12}$ & $\color{dgray} 0.49$ & $\color{dgray} {\scriptstyle \, \pm 0.06}$ & $\bf 0.24$ & $\bf {\scriptstyle \, \pm 0.15}$\\
& & Model based - AR &$\bf 0.00$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\bf 0.01$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\color{dgray} 0.63$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\bf 0.32$ & $\bf {\scriptstyle \, \pm 0.06}$\\
\midrule
\midrule
& & \multirow{2}{*}{}  & \multicolumn{2}{c}{Walker} & \multicolumn{2}{c}{Walker} & \multicolumn{2}{c}{Manipulator} & \multicolumn{2}{c}{Manipulator} & \multicolumn{2}{c}{\multirow{2}{*}{Median $\downarrow$}}\\
& &  & \multicolumn{2}{c}{stand} & \multicolumn{2}{c}{walk} & \multicolumn{2}{c}{insert ball} & \multicolumn{2}{c}{insert peg}\\
\midrule
\multirow{8}{*}{\rotatebox{90}{{\bf Regret@5} for}} & \multirow{8}{*}{\rotatebox{90}{OPE \vs{} ground truth}} & Importance Sampling &$\color{dgray} 0.54$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\color{dgray} 0.54$ & $\color{dgray} {\scriptstyle \, \pm 0.23}$ & $\color{dgray} 0.83$ & $\color{dgray} {\scriptstyle \, \pm 0.05}$ & $\bf 0.22$ & $\bf {\scriptstyle \, \pm 0.03}$ & \multicolumn{2}{c}{$0.54$}\\
& & Best DICE &$\color{dgray} 0.24$ & $\color{dgray} {\scriptstyle \, \pm 0.07}$ & $\color{dgray} 0.55$ & $\color{dgray} {\scriptstyle \, \pm 0.06}$ & $\bf 0.44$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\color{dgray} 0.75$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$ & \multicolumn{2}{c}{$0.44$}\\
& & Variational power method &$\color{dgray} 0.41$ & $\color{dgray} {\scriptstyle \, \pm 0.02}$ & $\color{dgray} 0.39$ & $\color{dgray} {\scriptstyle \, \pm 0.02}$ & $\bf 0.52$ & $\bf {\scriptstyle \, \pm 0.20}$ & $\color{dgray} 0.32$ & $\color{dgray} {\scriptstyle \, \pm 0.02}$ & \multicolumn{2}{c}{$0.41$}\\
& & Doubly Robust (IS, FQE) &$\bf 0.02$ & $\bf {\scriptstyle \, \pm 0.01}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.30$ & $\bf {\scriptstyle \, \pm 0.10}$ & $\color{dgray} 0.73$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & \multicolumn{2}{c}{$0.30$}\\
& & FQE (L2) &$\bf 0.04$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\bf 0.00$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\bf 0.37$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\color{dgray} 0.74$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & \multicolumn{2}{c}{$0.30$}\\
& & Model based - FF &$\bf 0.18$ & $\bf {\scriptstyle \, \pm 0.10}$ & $\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.05}$ & $\color{dgray} 0.83$ & $\color{dgray} {\scriptstyle \, \pm 0.06}$ & $\color{dgray} 0.74$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & \multicolumn{2}{c}{$0.24$}\\
& & FQE (distributional) &$\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.03}$ & $\bf 0.01$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\bf 0.50$ & $\bf {\scriptstyle \, \pm 0.30}$ & $\color{dgray} 0.73$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & \multicolumn{2}{c}{$0.11$}\\
& & Model based - AR &$\bf 0.04$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\bf 0.04$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\color{dgray} 0.85$ & $\color{dgray} {\scriptstyle \, \pm 0.02}$ & $\bf 0.30$ & $\bf {\scriptstyle \, \pm 0.04}$ & \multicolumn{2}{c}{$0.04$}\\
 \bottomrule
 \end{tabular}
\begin{tabular}{@{\hspace{.1cm}}l@{\hspace{.2cm}}l@{\hspace{.05cm}}@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}}
 \toprule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah}\\
&  & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{medium-expert} & \multicolumn{2}{c}{medium-replay} & \multicolumn{2}{c}{random}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Abs. Error}}} & IS &$\color{dgray} 1404$ & $\color{dgray} {\scriptstyle \, \pm 152}$ & $\bf 1217$ & $\bf {\scriptstyle \, \pm 123}$ & $\color{dgray} 1400$ & $\color{dgray} {\scriptstyle \, \pm 146}$ & $\color{dgray} 1409$ & $\color{dgray} {\scriptstyle \, \pm 154}$ & $\color{dgray} 1405$ & $\color{dgray} {\scriptstyle \, \pm 155}$\\
& VPM &$\bf 945$ & $\bf {\scriptstyle \, \pm 164}$ & $\bf 1374$ & $\bf {\scriptstyle \, \pm 153}$ & $\color{dgray} 1427$ & $\color{dgray} {\scriptstyle \, \pm 111}$ & $\color{dgray} 1384$ & $\color{dgray} {\scriptstyle \, \pm 148}$ & $\color{dgray} 1411$ & $\color{dgray} {\scriptstyle \, \pm 154}$\\
& Best DICE &$\bf 944$ & $\bf {\scriptstyle \, \pm 161}$ & $\bf 1382$ & $\bf {\scriptstyle \, \pm 130}$ & $\bf 1078$ & $\bf {\scriptstyle \, \pm 132}$ & $\color{dgray} 1440$ & $\color{dgray} {\scriptstyle \, \pm 158}$ & $\color{dgray} 1446$ & $\color{dgray} {\scriptstyle \, \pm 156}$\\
& Doubly Robust &$\bf 1025$ & $\bf {\scriptstyle \, \pm 95}$ & $\bf 1222$ & $\bf {\scriptstyle \, \pm 134}$ & $\bf 1015$ & $\bf {\scriptstyle \, \pm 103}$ & $\bf 1001$ & $\bf {\scriptstyle \, \pm 129}$ & $\bf 949$ & $\bf {\scriptstyle \, \pm 126}$\\
& FQE (L2) &$\bf 1031$ & $\bf {\scriptstyle \, \pm 95}$ & $\bf 1211$ & $\bf {\scriptstyle \, \pm 130}$ & $\bf 1014$ & $\bf {\scriptstyle \, \pm 101}$ & $\bf 1003$ & $\bf {\scriptstyle \, \pm 132}$ & $\bf 938$ & $\bf {\scriptstyle \, \pm 125}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Antmaze}\\
&  & \multicolumn{2}{c}{large-diverse} & \multicolumn{2}{c}{large-play} & \multicolumn{2}{c}{medium-diverse} & \multicolumn{2}{c}{medium-play} & \multicolumn{2}{c}{umaze}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Abs. Error}}} & IS &$\color{dgray} 0.62$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 0.85$ & $\color{dgray} {\scriptstyle \, \pm 0.00}$ & $\color{dgray} 0.55$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 0.81$ & $\color{dgray} {\scriptstyle \, \pm 0.00}$ & $\color{dgray} 0.62$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$\\
& VPM &$\bf 0.02$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\bf 0.26$ & $\bf {\scriptstyle \, \pm 0.24}$ & $\bf 0.07$ & $\bf {\scriptstyle \, \pm 0.05}$ & $\bf 0.11$ & $\bf {\scriptstyle \, \pm 0.06}$ & $\bf 0.12$ & $\bf {\scriptstyle \, \pm 0.03}$\\
& Best DICE &$\color{dgray} 5.55$ & $\color{dgray} {\scriptstyle \, \pm 0.36}$ & $\color{dgray} 19.62$ & $\color{dgray} {\scriptstyle \, \pm 1.28}$ & $\color{dgray} 2.42$ & $\color{dgray} {\scriptstyle \, \pm 1.56}$ & $\color{dgray} 19.47$ & $\color{dgray} {\scriptstyle \, \pm 2.15}$ & $\color{dgray} 14.97$ & $\color{dgray} {\scriptstyle \, \pm 1.93}$\\
& Doubly Robust &$\color{dgray} 0.99$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 1.59$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 0.61$ & $\color{dgray} {\scriptstyle \, \pm 0.03}$ & $\color{dgray} 1.47$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 0.87$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$\\
& FQE (L2) &$\color{dgray} 0.53$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 0.78$ & $\color{dgray} {\scriptstyle \, \pm 0.00}$ & $\color{dgray} 0.29$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 0.71$ & $\color{dgray} {\scriptstyle \, \pm 0.01}$ & $\color{dgray} 0.39$ & $\color{dgray} {\scriptstyle \, \pm 0.03}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Door} & \multicolumn{2}{c}{Door} & \multicolumn{2}{c}{Door} & \multicolumn{2}{c}{Hammer}\\
&  & \multicolumn{2}{c}{umaze-diverse} & \multicolumn{2}{c}{cloned} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{human} & \multicolumn{2}{c}{cloned}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Abs. Error}}} & IS &$\bf 0.14$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\color{dgray} 891$ & $\color{dgray} {\scriptstyle \, \pm 188}$ & $\bf 648$ & $\bf {\scriptstyle \, \pm 122}$ & $\color{dgray} 870$ & $\color{dgray} {\scriptstyle \, \pm 173}$ & $\color{dgray} 7403$ & $\color{dgray} {\scriptstyle \, \pm 1126}$\\
& VPM &$\bf 0.12$ & $\bf {\scriptstyle \, \pm 0.03}$ & $\color{dgray} 1040$ & $\color{dgray} {\scriptstyle \, \pm 188}$ & $\bf 879$ & $\bf {\scriptstyle \, \pm 182}$ & $\color{dgray} 862$ & $\color{dgray} {\scriptstyle \, \pm 163}$ & $\color{dgray} 7459$ & $\color{dgray} {\scriptstyle \, \pm 1114}$\\
& Best DICE &$\bf 0.17$ & $\bf {\scriptstyle \, \pm 0.04}$ & $\color{dgray} 697$ & $\color{dgray} {\scriptstyle \, \pm 79}$ & $\bf 856$ & $\bf {\scriptstyle \, \pm 134}$ & $\color{dgray} 1108$ & $\color{dgray} {\scriptstyle \, \pm 199}$ & $\bf 4169$ & $\bf {\scriptstyle \, \pm 839}$\\
& Doubly Robust &$\bf 0.11$ & $\bf {\scriptstyle \, \pm 0.02}$ & $\bf 424$ & $\bf {\scriptstyle \, \pm 73}$ & $\color{dgray} 1353$ & $\color{dgray} {\scriptstyle \, \pm 218}$ & $\bf 379$ & $\bf {\scriptstyle \, \pm 65}$ & $\color{dgray} 6101$ & $\color{dgray} {\scriptstyle \, \pm 679}$\\
& FQE (L2) &$\bf 0.11$ & $\bf {\scriptstyle \, \pm 0.03}$ & $\bf 438$ & $\bf {\scriptstyle \, \pm 81}$ & $\color{dgray} 1343$ & $\color{dgray} {\scriptstyle \, \pm 84}$ & $\bf 389$ & $\bf {\scriptstyle \, \pm 60}$ & $\bf 5415$ & $\bf {\scriptstyle \, \pm 558}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Hammer} & \multicolumn{2}{c}{Hammer} & \multicolumn{2}{c}{Maze2d} & \multicolumn{2}{c}{Maze2d} & \multicolumn{2}{c}{Maze2d}\\
&  & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{human} & \multicolumn{2}{c}{large} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{umaze}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Abs. Error}}} & IS &$\bf 3052$ & $\bf {\scriptstyle \, \pm 608}$ & $\bf 7352$ & $\bf {\scriptstyle \, \pm 1118}$ & $\color{dgray} 45.61$ & $\color{dgray} {\scriptstyle \, \pm 10.43}$ & $\color{dgray} 61.29$ & $\color{dgray} {\scriptstyle \, \pm 7.78}$ & $\color{dgray} 50.20$ & $\color{dgray} {\scriptstyle \, \pm 9.16}$\\
& VPM &$\color{dgray} 7312$ & $\color{dgray} {\scriptstyle \, \pm 1117}$ & $\bf 7105$ & $\bf {\scriptstyle \, \pm 1107}$ & $\color{dgray} 44.10$ & $\color{dgray} {\scriptstyle \, \pm 10.69}$ & $\color{dgray} 60.30$ & $\color{dgray} {\scriptstyle \, \pm 8.37}$ & $\color{dgray} 62.81$ & $\color{dgray} {\scriptstyle \, \pm 8.40}$\\
& Best DICE &$\bf 3963$ & $\bf {\scriptstyle \, \pm 758}$ & $\bf 5677$ & $\bf {\scriptstyle \, \pm 936}$ & $\bf 42.46$ & $\bf {\scriptstyle \, \pm 9.66}$ & $\color{dgray} 58.97$ & $\color{dgray} {\scriptstyle \, \pm 9.57}$ & $\bf 21.95$ & $\bf {\scriptstyle \, \pm 4.69}$\\
& Doubly Robust &$\bf 3485$ & $\bf {\scriptstyle \, \pm 590}$ & $\bf 5768$ & $\bf {\scriptstyle \, \pm 751}$ & $\bf 22.94$ & $\bf {\scriptstyle \, \pm 6.82}$ & $\bf 23.64$ & $\bf {\scriptstyle \, \pm 4.96}$ & $\color{dgray} 76.93$ & $\color{dgray} {\scriptstyle \, \pm 4.42}$\\
& FQE (L2) &$\bf 2950$ & $\bf {\scriptstyle \, \pm 728}$ & $\bf 6000$ & $\bf {\scriptstyle \, \pm 612}$ & $\bf 24.31$ & $\bf {\scriptstyle \, \pm 6.56}$ & $\bf 35.11$ & $\bf {\scriptstyle \, \pm 6.33}$ & $\color{dgray} 79.67$ & $\color{dgray} {\scriptstyle \, \pm 4.93}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Pen} & \multicolumn{2}{c}{Pen} & \multicolumn{2}{c}{Pen} & \multicolumn{2}{c}{Relocate} & \multicolumn{2}{c}{Relocate}\\
&  & \multicolumn{2}{c}{cloned} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{human} & \multicolumn{2}{c}{cloned} & \multicolumn{2}{c}{expert}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Abs. Error}}} & IS &$\color{dgray} 1707$ & $\color{dgray} {\scriptstyle \, \pm 128}$ & $\color{dgray} 4547$ & $\color{dgray} {\scriptstyle \, \pm 222}$ & $\color{dgray} 3926$ & $\color{dgray} {\scriptstyle \, \pm 128}$ & $\bf 632$ & $\bf {\scriptstyle \, \pm 215}$ & $\color{dgray} 2731$ & $\color{dgray} {\scriptstyle \, \pm 147}$\\
& VPM &$\color{dgray} 2324$ & $\color{dgray} {\scriptstyle \, \pm 129}$ & $\color{dgray} 2325$ & $\color{dgray} {\scriptstyle \, \pm 136}$ & $\bf 1569$ & $\bf {\scriptstyle \, \pm 215}$ & $\bf 586$ & $\bf {\scriptstyle \, \pm 135}$ & $\bf 620$ & $\bf {\scriptstyle \, \pm 214}$\\
& Best DICE &$\bf 1454$ & $\bf {\scriptstyle \, \pm 219}$ & $\color{dgray} 2963$ & $\color{dgray} {\scriptstyle \, \pm 279}$ & $\color{dgray} 4193$ & $\color{dgray} {\scriptstyle \, \pm 244}$ & $\color{dgray} 1347$ & $\color{dgray} {\scriptstyle \, \pm 485}$ & $\bf 1095$ & $\bf {\scriptstyle \, \pm 221}$\\
& Doubly Robust &$\bf 1323$ & $\bf {\scriptstyle \, \pm 98}$ & $\bf 2013$ & $\bf {\scriptstyle \, \pm 564}$ & $\color{dgray} 2846$ & $\color{dgray} {\scriptstyle \, \pm 200}$ & $\bf 412$ & $\bf {\scriptstyle \, \pm 124}$ & $\bf 1193$ & $\bf {\scriptstyle \, \pm 350}$\\
& FQE (L2) &$\bf 1232$ & $\bf {\scriptstyle \, \pm 105}$ & $\bf 1057$ & $\bf {\scriptstyle \, \pm 281}$ & $\color{dgray} 2872$ & $\color{dgray} {\scriptstyle \, \pm 170}$ & $\bf 439$ & $\bf {\scriptstyle \, \pm 125}$ & $\color{dgray} 1351$ & $\color{dgray} {\scriptstyle \, \pm 393}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Relocate} & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Ant}\\
&  & \multicolumn{2}{c}{human} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{medium-expert} & \multicolumn{2}{c}{medium-replay}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Abs. Error}}} & IS &$\bf 638$ & $\bf {\scriptstyle \, \pm 217}$ & $\bf 605$ & $\bf {\scriptstyle \, \pm 104}$ & $\color{dgray} 594$ & $\color{dgray} {\scriptstyle \, \pm 104}$ & $\color{dgray} 604$ & $\color{dgray} {\scriptstyle \, \pm 102}$ & $\bf 603$ & $\bf {\scriptstyle \, \pm 101}$\\
& VPM &$\bf 806$ & $\bf {\scriptstyle \, \pm 166}$ & $\bf 607$ & $\bf {\scriptstyle \, \pm 108}$ & $\color{dgray} 570$ & $\color{dgray} {\scriptstyle \, \pm 109}$ & $\color{dgray} 604$ & $\color{dgray} {\scriptstyle \, \pm 106}$ & $\bf 612$ & $\bf {\scriptstyle \, \pm 105}$\\
& Best DICE &$\color{dgray} 4526$ & $\color{dgray} {\scriptstyle \, \pm 474}$ & $\bf 558$ & $\bf {\scriptstyle \, \pm 108}$ & $\bf 495$ & $\bf {\scriptstyle \, \pm 90}$ & $\bf 471$ & $\bf {\scriptstyle \, \pm 100}$ & $\bf 583$ & $\bf {\scriptstyle \, \pm 110}$\\
& Doubly Robust &$\bf 606$ & $\bf {\scriptstyle \, \pm 116}$ & $\bf 584$ & $\bf {\scriptstyle \, \pm 114}$ & $\bf 345$ & $\bf {\scriptstyle \, \pm 66}$ & $\bf 326$ & $\bf {\scriptstyle \, \pm 66}$ & $\bf 421$ & $\bf {\scriptstyle \, \pm 72}$\\
& FQE (L2) &$\bf 593$ & $\bf {\scriptstyle \, \pm 113}$ & $\bf 583$ & $\bf {\scriptstyle \, \pm 122}$ & $\bf 345$ & $\bf {\scriptstyle \, \pm 64}$ & $\bf 319$ & $\bf {\scriptstyle \, \pm 67}$ & $\bf 410$ & $\bf {\scriptstyle \, \pm 79}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Hopper} & \multicolumn{2}{c}{Hopper} & \multicolumn{2}{c}{Hopper} & \multicolumn{2}{c}{Walker2d}\\
&  & \multicolumn{2}{c}{random} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{random} & \multicolumn{2}{c}{expert}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Abs. Error}}} & IS &$\bf 606$ & $\bf {\scriptstyle \, \pm 103}$ & $\bf 106$ & $\bf {\scriptstyle \, \pm 29}$ & $\color{dgray} 405$ & $\color{dgray} {\scriptstyle \, \pm 48}$ & $\color{dgray} 412$ & $\color{dgray} {\scriptstyle \, \pm 45}$ & $\bf 405$ & $\bf {\scriptstyle \, \pm 62}$\\
& VPM &$\bf 570$ & $\bf {\scriptstyle \, \pm 99}$ & $\color{dgray} 442$ & $\color{dgray} {\scriptstyle \, \pm 43}$ & $\color{dgray} 433$ & $\color{dgray} {\scriptstyle \, \pm 44}$ & $\color{dgray} 438$ & $\color{dgray} {\scriptstyle \, \pm 44}$ & $\bf 367$ & $\bf {\scriptstyle \, \pm 68}$\\
& Best DICE &$\bf 530$ & $\bf {\scriptstyle \, \pm 92}$ & $\color{dgray} 259$ & $\color{dgray} {\scriptstyle \, \pm 54}$ & $\bf 215$ & $\bf {\scriptstyle \, \pm 41}$ & $\bf 122$ & $\bf {\scriptstyle \, \pm 16}$ & $\bf 437$ & $\bf {\scriptstyle \, \pm 60}$\\
& Doubly Robust &$\bf 404$ & $\bf {\scriptstyle \, \pm 106}$ & $\color{dgray} 426$ & $\color{dgray} {\scriptstyle \, \pm 99}$ & $\bf 307$ & $\bf {\scriptstyle \, \pm 85}$ & $\color{dgray} 289$ & $\color{dgray} {\scriptstyle \, \pm 50}$ & $\bf 519$ & $\bf {\scriptstyle \, \pm 179}$\\
& FQE (L2) &$\bf 398$ & $\bf {\scriptstyle \, \pm 111}$ & $\color{dgray} 282$ & $\color{dgray} {\scriptstyle \, \pm 76}$ & $\bf 283$ & $\bf {\scriptstyle \, \pm 73}$ & $\color{dgray} 261$ & $\color{dgray} {\scriptstyle \, \pm 42}$ & $\bf 453$ & $\bf {\scriptstyle \, \pm 142}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Median}\\
&  & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{medium-expert} & \multicolumn{2}{c}{medium-replay} & \multicolumn{2}{c}{random} & \multicolumn{2}{c}{}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Abs. Error}}} & IS &$\color{dgray} 428$ & $\color{dgray} {\scriptstyle \, \pm 60}$ & $\color{dgray} 436$ & $\color{dgray} {\scriptstyle \, \pm 62}$ & $\bf 427$ & $\bf {\scriptstyle \, \pm 60}$ & $\bf 430$ & $\bf {\scriptstyle \, \pm 61}$ & \multicolumn{2}{c}{$603.82$}\\
& VPM &$\color{dgray} 426$ & $\color{dgray} {\scriptstyle \, \pm 60}$ & $\color{dgray} 425$ & $\color{dgray} {\scriptstyle \, \pm 61}$ & $\bf 424$ & $\bf {\scriptstyle \, \pm 64}$ & $\bf 440$ & $\bf {\scriptstyle \, \pm 58}$ & \multicolumn{2}{c}{$585.53$}\\
& Best DICE &$\bf 273$ & $\bf {\scriptstyle \, \pm 31}$ & $\bf 322$ & $\bf {\scriptstyle \, \pm 60}$ & $\bf 374$ & $\bf {\scriptstyle \, \pm 51}$ & $\bf 419$ & $\bf {\scriptstyle \, \pm 57}$ & \multicolumn{2}{c}{$530.43$}\\
& Doubly Robust &$\bf 368$ & $\bf {\scriptstyle \, \pm 74}$ & $\bf 217$ & $\bf {\scriptstyle \, \pm 46}$ & $\bf 296$ & $\bf {\scriptstyle \, \pm 54}$ & $\bf 347$ & $\bf {\scriptstyle \, \pm 74}$ & \multicolumn{2}{c}{$411.99$}\\
& FQE (L2) &$\bf 350$ & $\bf {\scriptstyle \, \pm 79}$ & $\bf 233$ & $\bf {\scriptstyle \, \pm 42}$ & $\bf 313$ & $\bf {\scriptstyle \, \pm 73}$ & $\bf 354$ & $\bf {\scriptstyle \, \pm 73}$ & \multicolumn{2}{c}{$398.37$}\\
\midrule
 \bottomrule
 \end{tabular}
\end{center}  \end{table}

\begin{table}[H] \begin{center}
\small
 \begin{tabular}{@{\hspace{.1cm}}l@{\hspace{.2cm}}l@{\hspace{.05cm}}@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}}
 \toprule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Door}\\
&  & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium-expert} & \multicolumn{2}{c}{medium-replay} & \multicolumn{2}{c}{random} & \multicolumn{2}{c}{cloned}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{ Rank Corr.}} & Best DICE &$\color{dgray} -0.44$ & $\color{dgray} {\scriptstyle \, \pm 0.30}$ & $\bf -0.08$ & $\bf {\scriptstyle \, \pm 0.35}$ & $\bf -0.15$ & $\bf {\scriptstyle \, \pm 0.41}$ & $\color{dgray} -0.70$ & $\color{dgray} {\scriptstyle \, \pm 0.22}$ & $\bf 0.18$ & $\bf {\scriptstyle \, \pm 0.31}$\\
& VPM &$\bf 0.18$ & $\bf {\scriptstyle \, \pm 0.35}$ & $\color{dgray} -0.47$ & $\color{dgray} {\scriptstyle \, \pm 0.29}$ & $\bf -0.07$ & $\bf {\scriptstyle \, \pm 0.36}$ & $\bf 0.27$ & $\bf {\scriptstyle \, \pm 0.36}$ & $\color{dgray} -0.29$ & $\color{dgray} {\scriptstyle \, \pm 0.36}$\\
& FQE (L2) &$\bf 0.78$ & $\bf {\scriptstyle \, \pm 0.15}$ & $\bf 0.62$ & $\bf {\scriptstyle \, \pm 0.27}$ & $\bf 0.26$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\bf -0.11$ & $\bf {\scriptstyle \, \pm 0.41}$ & $\bf 0.55$ & $\bf {\scriptstyle \, \pm 0.27}$\\
& IS &$\color{dgray} 0.01$ & $\color{dgray} {\scriptstyle \, \pm 0.35}$ & $\bf -0.06$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\bf 0.59$ & $\bf {\scriptstyle \, \pm 0.26}$ & $\bf -0.24$ & $\bf {\scriptstyle \, \pm 0.36}$ & $\bf 0.66$ & $\bf {\scriptstyle \, \pm 0.22}$\\
& Doubly Robust &$\bf 0.77$ & $\bf {\scriptstyle \, \pm 0.17}$ & $\bf 0.62$ & $\bf {\scriptstyle \, \pm 0.27}$ & $\bf 0.32$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\bf -0.02$ & $\bf {\scriptstyle \, \pm 0.38}$ & $\bf 0.60$ & $\bf {\scriptstyle \, \pm 0.28}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Door} & \multicolumn{2}{c}{Hammer} & \multicolumn{2}{c}{Hammer} & \multicolumn{2}{c}{Maze2d} & \multicolumn{2}{c}{Maze2d}\\
&  & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{cloned} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{large} & \multicolumn{2}{c}{medium}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{ Rank Corr.}} & Best DICE &$\color{dgray} -0.06$ & $\color{dgray} {\scriptstyle \, \pm 0.32}$ & $\bf 0.35$ & $\bf {\scriptstyle \, \pm 0.38}$ & $\color{dgray} -0.42$ & $\color{dgray} {\scriptstyle \, \pm 0.31}$ & $\bf 0.56$ & $\bf {\scriptstyle \, \pm 0.21}$ & $\color{dgray} -0.64$ & $\color{dgray} {\scriptstyle \, \pm 0.23}$\\
& VPM &$\bf 0.65$ & $\bf {\scriptstyle \, \pm 0.23}$ & $\color{dgray} -0.77$ & $\color{dgray} {\scriptstyle \, \pm 0.22}$ & $\bf 0.39$ & $\bf {\scriptstyle \, \pm 0.31}$ & $\color{dgray} -0.26$ & $\color{dgray} {\scriptstyle \, \pm 0.33}$ & $\bf -0.05$ & $\bf {\scriptstyle \, \pm 0.39}$\\
& FQE (L2) &$\bf 0.89$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\bf -0.15$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\bf 0.29$ & $\bf {\scriptstyle \, \pm 0.34}$ & $\bf 0.30$ & $\bf {\scriptstyle \, \pm 0.36}$ & $\bf 0.16$ & $\bf {\scriptstyle \, \pm 0.38}$\\
& IS &$\bf 0.76$ & $\bf {\scriptstyle \, \pm 0.17}$ & $\bf 0.58$ & $\bf {\scriptstyle \, \pm 0.27}$ & $\bf 0.64$ & $\bf {\scriptstyle \, \pm 0.24}$ & $\bf 0.63$ & $\bf {\scriptstyle \, \pm 0.19}$ & $\bf 0.44$ & $\bf {\scriptstyle \, \pm 0.25}$\\
& Doubly Robust &$\bf 0.76$ & $\bf {\scriptstyle \, \pm 0.13}$ & $\color{dgray} -0.70$ & $\color{dgray} {\scriptstyle \, \pm 0.20}$ & $\bf 0.49$ & $\bf {\scriptstyle \, \pm 0.31}$ & $\bf 0.31$ & $\bf {\scriptstyle \, \pm 0.36}$ & $\bf 0.41$ & $\bf {\scriptstyle \, \pm 0.35}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Pen} & \multicolumn{2}{c}{Relocate} & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Ant}\\
&  & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{medium-expert}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{ Rank Corr.}} & Best DICE &$\color{dgray} -0.53$ & $\color{dgray} {\scriptstyle \, \pm 0.30}$ & $\color{dgray} -0.27$ & $\color{dgray} {\scriptstyle \, \pm 0.34}$ & $\bf -0.13$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\color{dgray} -0.36$ & $\color{dgray} {\scriptstyle \, \pm 0.28}$ & $\bf -0.33$ & $\bf {\scriptstyle \, \pm 0.40}$\\
& VPM &$\bf 0.08$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\bf 0.39$ & $\bf {\scriptstyle \, \pm 0.31}$ & $\bf -0.42$ & $\bf {\scriptstyle \, \pm 0.38}$ & $\color{dgray} -0.20$ & $\color{dgray} {\scriptstyle \, \pm 0.31}$ & $\bf -0.28$ & $\bf {\scriptstyle \, \pm 0.28}$\\
& FQE (L2) &$\bf -0.01$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\color{dgray} -0.57$ & $\color{dgray} {\scriptstyle \, \pm 0.28}$ & $\bf -0.13$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\bf 0.65$ & $\bf {\scriptstyle \, \pm 0.25}$ & $\bf 0.37$ & $\bf {\scriptstyle \, \pm 0.35}$\\
& IS &$\color{dgray} -0.45$ & $\color{dgray} {\scriptstyle \, \pm 0.31}$ & $\bf 0.52$ & $\bf {\scriptstyle \, \pm 0.23}$ & $\bf 0.14$ & $\bf {\scriptstyle \, \pm 0.41}$ & $\color{dgray} -0.17$ & $\color{dgray} {\scriptstyle \, \pm 0.32}$ & $\bf -0.21$ & $\bf {\scriptstyle \, \pm 0.35}$\\
& Doubly Robust &$\bf 0.52$ & $\bf {\scriptstyle \, \pm 0.28}$ & $\color{dgray} -0.40$ & $\color{dgray} {\scriptstyle \, \pm 0.24}$ & $\bf -0.28$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\bf 0.66$ & $\bf {\scriptstyle \, \pm 0.26}$ & $\bf 0.35$ & $\bf {\scriptstyle \, \pm 0.35}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Hopper} & \multicolumn{2}{c}{Hopper} & \multicolumn{2}{c}{Hopper}\\
&  & \multicolumn{2}{c}{medium-replay} & \multicolumn{2}{c}{random} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{random}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{ Rank Corr.}} & Best DICE &$\color{dgray} -0.24$ & $\color{dgray} {\scriptstyle \, \pm 0.39}$ & $\bf -0.21$ & $\bf {\scriptstyle \, \pm 0.35}$ & $\bf -0.08$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\bf 0.19$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\bf -0.13$ & $\bf {\scriptstyle \, \pm 0.39}$\\
& VPM &$\color{dgray} -0.26$ & $\color{dgray} {\scriptstyle \, \pm 0.29}$ & $\bf 0.24$ & $\bf {\scriptstyle \, \pm 0.31}$ & $\bf 0.21$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\bf 0.13$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\color{dgray} -0.46$ & $\color{dgray} {\scriptstyle \, \pm 0.20}$\\
& FQE (L2) &$\bf 0.57$ & $\bf {\scriptstyle \, \pm 0.28}$ & $\bf 0.04$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\bf -0.33$ & $\bf {\scriptstyle \, \pm 0.30}$ & $\bf -0.29$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\bf -0.11$ & $\bf {\scriptstyle \, \pm 0.36}$\\
& IS &$\bf 0.07$ & $\bf {\scriptstyle \, \pm 0.39}$ & $\bf 0.26$ & $\bf {\scriptstyle \, \pm 0.34}$ & $\bf 0.37$ & $\bf {\scriptstyle \, \pm 0.27}$ & $\color{dgray} -0.55$ & $\color{dgray} {\scriptstyle \, \pm 0.26}$ & $\bf 0.23$ & $\bf {\scriptstyle \, \pm 0.34}$\\
& Doubly Robust &$\bf 0.45$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\bf 0.01$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\color{dgray} -0.41$ & $\color{dgray} {\scriptstyle \, \pm 0.27}$ & $\bf -0.31$ & $\bf {\scriptstyle \, \pm 0.34}$ & $\bf -0.19$ & $\bf {\scriptstyle \, \pm 0.36}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d}\\
&  & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{medium-expert} & \multicolumn{2}{c}{medium-replay} & \multicolumn{2}{c}{random}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{ Rank Corr.}} & Best DICE &$\bf -0.37$ & $\bf {\scriptstyle \, \pm 0.27}$ & $\bf 0.12$ & $\bf {\scriptstyle \, \pm 0.38}$ & $\bf -0.34$ & $\bf {\scriptstyle \, \pm 0.34}$ & $\bf 0.55$ & $\bf {\scriptstyle \, \pm 0.23}$ & $\bf -0.19$ & $\bf {\scriptstyle \, \pm 0.36}$\\
& VPM &$\bf 0.17$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\bf 0.44$ & $\bf {\scriptstyle \, \pm 0.21}$ & $\bf 0.49$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\color{dgray} -0.52$ & $\color{dgray} {\scriptstyle \, \pm 0.25}$ & $\bf -0.42$ & $\bf {\scriptstyle \, \pm 0.34}$\\
& FQE (L2) &$\bf 0.35$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\bf -0.09$ & $\bf {\scriptstyle \, \pm 0.36}$ & $\bf 0.25$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\color{dgray} -0.19$ & $\color{dgray} {\scriptstyle \, \pm 0.36}$ & $\bf 0.21$ & $\bf {\scriptstyle \, \pm 0.31}$\\
& IS &$\bf 0.22$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\bf -0.25$ & $\bf {\scriptstyle \, \pm 0.35}$ & $\bf 0.24$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\bf 0.65$ & $\bf {\scriptstyle \, \pm 0.24}$ & $\bf -0.05$ & $\bf {\scriptstyle \, \pm 0.38}$\\
& Doubly Robust &$\bf 0.26$ & $\bf {\scriptstyle \, \pm 0.34}$ & $\bf 0.02$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\bf 0.19$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\color{dgray} -0.37$ & $\color{dgray} {\scriptstyle \, \pm 0.39}$ & $\bf 0.16$ & $\bf {\scriptstyle \, \pm 0.29}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Median}\\
&  & \multicolumn{2}{c}{}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{ Rank Corr.}} & Best DICE &\multicolumn{2}{c}{$-0.19$}\\
& VPM &\multicolumn{2}{c}{$-0.05$}\\
& FQE (L2) &\multicolumn{2}{c}{$0.21$}\\
& IS &\multicolumn{2}{c}{$0.23$}\\
& Doubly Robust &\multicolumn{2}{c}{$0.26$}\\
\midrule
 \bottomrule
 \end{tabular}
\end{center}  \end{table}

\begin{table}[H] \begin{center}
\small
 \begin{tabular}{@{\hspace{.1cm}}l@{\hspace{.2cm}}l@{\hspace{.05cm}}@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}r@{}l@{\hspace{.1cm}}}
 \toprule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah} & \multicolumn{2}{c}{Halfcheetah}\\
&  & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{medium-expert} & \multicolumn{2}{c}{medium-replay} & \multicolumn{2}{c}{random}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Regret@1}}} & Best DICE &$\bf 0.32$ & $\bf {\scriptstyle \, \pm 0.40}$ & $\color{dgray} 0.82$ & $\color{dgray} {\scriptstyle \, \pm 0.29}$ & $\bf 0.38$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\bf 0.30$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\color{dgray} 0.81$ & $\color{dgray} {\scriptstyle \, \pm 0.30}$\\
& VPM &$\bf 0.14$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\bf 0.33$ & $\bf {\scriptstyle \, \pm 0.19}$ & $\color{dgray} 0.80$ & $\color{dgray} {\scriptstyle \, \pm 0.34}$ & $\bf 0.25$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\bf 0.12$ & $\bf {\scriptstyle \, \pm 0.07}$\\
& Doubly Robust &$\bf 0.11$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\color{dgray} 0.37$ & $\color{dgray} {\scriptstyle \, \pm 0.15}$ & $\bf 0.14$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.33$ & $\bf {\scriptstyle \, \pm 0.18}$ & $\bf 0.31$ & $\bf {\scriptstyle \, \pm 0.10}$\\
& FQE (L2) &$\bf 0.12$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\color{dgray} 0.38$ & $\color{dgray} {\scriptstyle \, \pm 0.13}$ & $\bf 0.14$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.36$ & $\bf {\scriptstyle \, \pm 0.16}$ & $\color{dgray} 0.37$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$\\
& IS &$\bf 0.15$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.05}$ & $\bf 0.73$ & $\bf {\scriptstyle \, \pm 0.42}$ & $\bf 0.13$ & $\bf {\scriptstyle \, \pm 0.10}$ & $\bf 0.31$ & $\bf {\scriptstyle \, \pm 0.11}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Antmaze}\\
&  & \multicolumn{2}{c}{large-diverse} & \multicolumn{2}{c}{large-play} & \multicolumn{2}{c}{medium-diverse} & \multicolumn{2}{c}{medium-play} & \multicolumn{2}{c}{umaze}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Regret@1}}} & Best DICE &$\bf 0.54$ & $\bf {\scriptstyle \, \pm 0.34}$ & $\bf 0.96$ & $\bf {\scriptstyle \, \pm 0.13}$ & $\bf 0.04$ & $\bf {\scriptstyle \, \pm 0.11}$ & $\bf 0.09$ & $\bf {\scriptstyle \, \pm 0.10}$ & $\bf 0.69$ & $\bf {\scriptstyle \, \pm 0.39}$\\
& VPM &$\bf 0.88$ & $\bf {\scriptstyle \, \pm 0.27}$ & $\bf 0.45$ & $\bf {\scriptstyle \, \pm 0.30}$ & $\bf 0.14$ & $\bf {\scriptstyle \, \pm 0.10}$ & $\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\bf 0.62$ & $\bf {\scriptstyle \, \pm 0.32}$\\
& Doubly Robust &$\bf 0.83$ & $\bf {\scriptstyle \, \pm 0.30}$ & $\bf 0.93$ & $\bf {\scriptstyle \, \pm 0.21}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.17$ & $\bf {\scriptstyle \, \pm 0.31}$ & $\bf 0.42$ & $\bf {\scriptstyle \, \pm 0.36}$\\
& FQE (L2) &$\bf 0.93$ & $\bf {\scriptstyle \, \pm 0.25}$ & $\bf 1.00$ & $\bf {\scriptstyle \, \pm 0.03}$ & $\bf 0.16$ & $\bf {\scriptstyle \, \pm 0.10}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.19}$ & $\bf 0.41$ & $\bf {\scriptstyle \, \pm 0.35}$\\
& IS &$\bf 0.39$ & $\bf {\scriptstyle \, \pm 0.26}$ & $\bf 0.71$ & $\bf {\scriptstyle \, \pm 0.20}$ & $\bf 0.14$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\bf 0.18$ & $\bf {\scriptstyle \, \pm 0.06}$ & $\bf 0.86$ & $\bf {\scriptstyle \, \pm 0.06}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Antmaze} & \multicolumn{2}{c}{Door} & \multicolumn{2}{c}{Door} & \multicolumn{2}{c}{Door} & \multicolumn{2}{c}{Hammer}\\
&  & \multicolumn{2}{c}{umaze-diverse} & \multicolumn{2}{c}{cloned} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{human} & \multicolumn{2}{c}{cloned}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Regret@1}}} & Best DICE &$\bf 0.42$ & $\bf {\scriptstyle \, \pm 0.28}$ & $\bf 0.65$ & $\bf {\scriptstyle \, \pm 0.45}$ & $\color{dgray} 0.37$ & $\color{dgray} {\scriptstyle \, \pm 0.27}$ & $\bf 0.10$ & $\bf {\scriptstyle \, \pm 0.27}$ & $\bf 0.67$ & $\bf {\scriptstyle \, \pm 0.48}$\\
& VPM &$\bf 0.63$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\bf 0.81$ & $\bf {\scriptstyle \, \pm 0.33}$ & $\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.03}$ & $\color{dgray} 0.69$ & $\color{dgray} {\scriptstyle \, \pm 0.24}$ & $\color{dgray} 0.72$ & $\color{dgray} {\scriptstyle \, \pm 0.39}$\\
& Doubly Robust &$\bf 0.79$ & $\bf {\scriptstyle \, \pm 0.14}$ & $\bf 0.11$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\color{dgray} 0.78$ & $\color{dgray} {\scriptstyle \, \pm 0.38}$\\
& FQE (L2) &$\bf 0.64$ & $\bf {\scriptstyle \, \pm 0.37}$ & $\bf 0.11$ & $\bf {\scriptstyle \, \pm 0.06}$ & $\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.03}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\bf 0.36$ & $\bf {\scriptstyle \, \pm 0.39}$\\
& IS &$\bf 0.22$ & $\bf {\scriptstyle \, \pm 0.36}$ & $\bf 0.02$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.01$ & $\bf {\scriptstyle \, \pm 0.04}$ & $\bf 0.45$ & $\bf {\scriptstyle \, \pm 0.40}$ & $\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.15}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Hammer} & \multicolumn{2}{c}{Hammer} & \multicolumn{2}{c}{Maze2d} & \multicolumn{2}{c}{Maze2d} & \multicolumn{2}{c}{Maze2d}\\
&  & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{human} & \multicolumn{2}{c}{large} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{umaze}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Regret@1}}} & Best DICE &$\bf 0.24$ & $\bf {\scriptstyle \, \pm 0.34}$ & $\bf 0.04$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\bf 0.15$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\bf 0.44$ & $\bf {\scriptstyle \, \pm 0.05}$ & $\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.07}$\\
& VPM &$\bf 0.04$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.18$ & $\bf {\scriptstyle \, \pm 0.29}$ & $\color{dgray} 0.66$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & $\bf 0.24$ & $\bf {\scriptstyle \, \pm 0.24}$ & $\bf 0.06$ & $\bf {\scriptstyle \, \pm 0.12}$\\
& Doubly Robust &$\bf 0.09$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\color{dgray} 0.46$ & $\color{dgray} {\scriptstyle \, \pm 0.23}$ & $\bf 0.21$ & $\bf {\scriptstyle \, \pm 0.16}$ & $\bf 0.27$ & $\bf {\scriptstyle \, \pm 0.14}$ & $\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.07}$\\
& FQE (L2) &$\color{dgray} 0.05$ & $\color{dgray} {\scriptstyle \, \pm 0.04}$ & $\color{dgray} 0.46$ & $\color{dgray} {\scriptstyle \, \pm 0.23}$ & $\bf 0.20$ & $\bf {\scriptstyle \, \pm 0.14}$ & $\bf 0.31$ & $\bf {\scriptstyle \, \pm 0.14}$ & $\bf 0.03$ & $\bf {\scriptstyle \, \pm 0.07}$\\
& IS &$\bf 0.01$ & $\bf {\scriptstyle \, \pm 0.04}$ & $\bf 0.19$ & $\bf {\scriptstyle \, \pm 0.30}$ & $\bf 0.16$ & $\bf {\scriptstyle \, \pm 0.23}$ & $\bf 0.15$ & $\bf {\scriptstyle \, \pm 0.15}$ & $\bf 0.02$ & $\bf {\scriptstyle \, \pm 0.12}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Pen} & \multicolumn{2}{c}{Pen} & \multicolumn{2}{c}{Pen} & \multicolumn{2}{c}{Relocate} & \multicolumn{2}{c}{Relocate}\\
&  & \multicolumn{2}{c}{cloned} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{human} & \multicolumn{2}{c}{cloned} & \multicolumn{2}{c}{expert}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Regret@1}}} & Best DICE &$\bf 0.12$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\bf 0.33$ & $\bf {\scriptstyle \, \pm 0.20}$ & $\bf 0.04$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\bf 0.96$ & $\bf {\scriptstyle \, \pm 0.18}$ & $\color{dgray} 0.97$ & $\color{dgray} {\scriptstyle \, \pm 0.07}$\\
& VPM &$\bf 0.36$ & $\bf {\scriptstyle \, \pm 0.18}$ & $\bf 0.25$ & $\bf {\scriptstyle \, \pm 0.13}$ & $\bf 0.28$ & $\bf {\scriptstyle \, \pm 0.12}$ & $\bf 0.11$ & $\bf {\scriptstyle \, \pm 0.29}$ & $\bf 0.76$ & $\bf {\scriptstyle \, \pm 0.23}$\\
& Doubly Robust &$\bf 0.13$ & $\bf {\scriptstyle \, \pm 0.06}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.09$ & $\bf {\scriptstyle \, \pm 0.08}$ & $\bf 0.18$ & $\bf {\scriptstyle \, \pm 0.27}$ & $\color{dgray} 0.98$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$\\
& FQE (L2) &$\bf 0.12$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.11$ & $\bf {\scriptstyle \, \pm 0.14}$ & $\bf 0.07$ & $\bf {\scriptstyle \, \pm 0.05}$ & $\bf 0.29$ & $\bf {\scriptstyle \, \pm 0.42}$ & $\color{dgray} 1.00$ & $\color{dgray} {\scriptstyle \, \pm 0.06}$\\
& IS &$\bf 0.14$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\bf 0.31$ & $\bf {\scriptstyle \, \pm 0.10}$ & $\bf 0.17$ & $\bf {\scriptstyle \, \pm 0.15}$ & $\bf 0.63$ & $\bf {\scriptstyle \, \pm 0.41}$ & $\bf 0.18$ & $\bf {\scriptstyle \, \pm 0.14}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Relocate} & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Ant}\\
&  & \multicolumn{2}{c}{human} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{medium-expert} & \multicolumn{2}{c}{medium-replay}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Regret@1}}} & Best DICE &$\color{dgray} 0.97$ & $\color{dgray} {\scriptstyle \, \pm 0.11}$ & $\bf 0.62$ & $\bf {\scriptstyle \, \pm 0.15}$ & $\bf 0.43$ & $\bf {\scriptstyle \, \pm 0.10}$ & $\bf 0.60$ & $\bf {\scriptstyle \, \pm 0.16}$ & $\color{dgray} 0.64$ & $\color{dgray} {\scriptstyle \, \pm 0.13}$\\
& VPM &$\color{dgray} 0.77$ & $\color{dgray} {\scriptstyle \, \pm 0.18}$ & $\bf 0.88$ & $\bf {\scriptstyle \, \pm 0.22}$ & $\bf 0.40$ & $\bf {\scriptstyle \, \pm 0.21}$ & $\bf 0.32$ & $\bf {\scriptstyle \, \pm 0.24}$ & $\color{dgray} 0.72$ & $\color{dgray} {\scriptstyle \, \pm 0.43}$\\
& Doubly Robust &$\bf 0.17$ & $\bf {\scriptstyle \, \pm 0.15}$ & $\bf 0.43$ & $\bf {\scriptstyle \, \pm 0.22}$ & $\bf 0.12$ & $\bf {\scriptstyle \, \pm 0.18}$ & $\bf 0.37$ & $\bf {\scriptstyle \, \pm 0.13}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.09}$\\
& FQE (L2) &$\bf 0.17$ & $\bf {\scriptstyle \, \pm 0.14}$ & $\bf 0.43$ & $\bf {\scriptstyle \, \pm 0.22}$ & $\bf 0.12$ & $\bf {\scriptstyle \, \pm 0.18}$ & $\bf 0.36$ & $\bf {\scriptstyle \, \pm 0.14}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.09}$\\
& IS &$\bf 0.63$ & $\bf {\scriptstyle \, \pm 0.41}$ & $\bf 0.47$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\color{dgray} 0.61$ & $\color{dgray} {\scriptstyle \, \pm 0.18}$ & $\bf 0.46$ & $\bf {\scriptstyle \, \pm 0.18}$ & $\bf 0.16$ & $\bf {\scriptstyle \, \pm 0.23}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Ant} & \multicolumn{2}{c}{Hopper} & \multicolumn{2}{c}{Hopper} & \multicolumn{2}{c}{Hopper} & \multicolumn{2}{c}{Walker2d}\\
&  & \multicolumn{2}{c}{random} & \multicolumn{2}{c}{expert} & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{random} & \multicolumn{2}{c}{expert}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Regret@1}}} & Best DICE &$\bf 0.50$ & $\bf {\scriptstyle \, \pm 0.29}$ & $\color{dgray} 0.20$ & $\color{dgray} {\scriptstyle \, \pm 0.08}$ & $\bf 0.18$ & $\bf {\scriptstyle \, \pm 0.19}$ & $\bf 0.30$ & $\bf {\scriptstyle \, \pm 0.15}$ & $\bf 0.35$ & $\bf {\scriptstyle \, \pm 0.36}$\\
& VPM &$\bf 0.15$ & $\bf {\scriptstyle \, \pm 0.24}$ & $\bf 0.13$ & $\bf {\scriptstyle \, \pm 0.10}$ & $\bf 0.10$ & $\bf {\scriptstyle \, \pm 0.14}$ & $\color{dgray} 0.26$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & $\bf 0.09$ & $\bf {\scriptstyle \, \pm 0.19}$\\
& Doubly Robust &$\bf 0.28$ & $\bf {\scriptstyle \, \pm 0.15}$ & $\bf 0.34$ & $\bf {\scriptstyle \, \pm 0.35}$ & $\bf 0.32$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\bf 0.41$ & $\bf {\scriptstyle \, \pm 0.17}$ & $\bf 0.06$ & $\bf {\scriptstyle \, \pm 0.07}$\\
& FQE (L2) &$\bf 0.28$ & $\bf {\scriptstyle \, \pm 0.15}$ & $\color{dgray} 0.41$ & $\color{dgray} {\scriptstyle \, \pm 0.20}$ & $\bf 0.32$ & $\bf {\scriptstyle \, \pm 0.32}$ & $\bf 0.36$ & $\bf {\scriptstyle \, \pm 0.22}$ & $\bf 0.06$ & $\bf {\scriptstyle \, \pm 0.07}$\\
& IS &$\bf 0.56$ & $\bf {\scriptstyle \, \pm 0.22}$ & $\bf 0.06$ & $\bf {\scriptstyle \, \pm 0.03}$ & $\bf 0.38$ & $\bf {\scriptstyle \, \pm 0.28}$ & $\bf 0.05$ & $\bf {\scriptstyle \, \pm 0.05}$ & $\bf 0.43$ & $\bf {\scriptstyle \, \pm 0.26}$\\
\midrule
&\multirow{2}{*}{}  & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Walker2d} & \multicolumn{2}{c}{Median}\\
&  & \multicolumn{2}{c}{medium} & \multicolumn{2}{c}{medium-expert} & \multicolumn{2}{c}{medium-replay} & \multicolumn{2}{c}{random} & \multicolumn{2}{c}{}\\
\midrule
\multirow{5}{*}{\rotatebox{90}{{Regret@1}}} & Best DICE &$\bf 0.27$ & $\bf {\scriptstyle \, \pm 0.43}$ & $\color{dgray} 0.78$ & $\color{dgray} {\scriptstyle \, \pm 0.27}$ & $\bf 0.18$ & $\bf {\scriptstyle \, \pm 0.12}$ & $\bf 0.39$ & $\bf {\scriptstyle \, \pm 0.33}$ & \multicolumn{2}{c}{$0.38$}\\
& VPM &$\bf 0.08$ & $\bf {\scriptstyle \, \pm 0.06}$ & $\bf 0.24$ & $\bf {\scriptstyle \, \pm 0.42}$ & $\color{dgray} 0.46$ & $\color{dgray} {\scriptstyle \, \pm 0.31}$ & $\color{dgray} 0.88$ & $\color{dgray} {\scriptstyle \, \pm 0.20}$ & \multicolumn{2}{c}{$0.28$}\\
& Doubly Robust &$\bf 0.25$ & $\bf {\scriptstyle \, \pm 0.09}$ & $\bf 0.30$ & $\bf {\scriptstyle \, \pm 0.12}$ & $\color{dgray} 0.68$ & $\color{dgray} {\scriptstyle \, \pm 0.23}$ & $\bf 0.15$ & $\bf {\scriptstyle \, \pm 0.20}$ & \multicolumn{2}{c}{$0.25$}\\
& FQE (L2) &$\color{dgray} 0.31$ & $\color{dgray} {\scriptstyle \, \pm 0.10}$ & $\bf 0.22$ & $\bf {\scriptstyle \, \pm 0.14}$ & $\bf 0.24$ & $\bf {\scriptstyle \, \pm 0.20}$ & $\bf 0.15$ & $\bf {\scriptstyle \, \pm 0.21}$ & \multicolumn{2}{c}{$0.24$}\\
& IS &$\bf 0.70$ & $\bf {\scriptstyle \, \pm 0.39}$ & $\bf 0.13$ & $\bf {\scriptstyle \, \pm 0.07}$ & $\bf 0.02$ & $\bf {\scriptstyle \, \pm 0.05}$ & $\bf 0.74$ & $\bf {\scriptstyle \, \pm 0.33}$ & \multicolumn{2}{c}{$0.18$}\\
\midrule
 \bottomrule
 \end{tabular}
